Approximation rigidity and $h$-principle for Bing spines

We show that all PL manifolds of dimension $\geq 3$ have spines similar to Bing's house with two rooms. Beyond this we explore approximation rigidity and an $h$-principle.

==> Figure3.tex <==
\node at (0,4) {$\cong$};
\draw (2,4) circle (1);
\node at (2.1,4.1) {$B^{n-1}$};
\node at (3.4,4.8) {$S^{n-2}$};
\draw (-2,3.1) -- (-3,5.1) -- (-4,3.1) -- cycle;
\draw [color=gray] (-1.4,3.4) -- (-2,3.1) -- (-1.8,2.5);
\draw [color=gray] (-2,3.1) -- (-1.4,2.9);
\draw [color=gray] (-4.6,3.4) -- (-4,3.1) -- (-4.2,2.5);
\draw [color=gray] (-4,3.1) -- (-4.6,2.9);
\draw [color=gray] (-2.6,5.4) -- (-3,5.1) -- (-3.4,5.4);

\node at (-3,4) {$\Delta_{n-1}$};
\node at (-3,3.5) {free face};
\node at (-1.4,4.9) {$\partial(\Delta_{n-1}) = S^{n-2}$};
\draw [->] (-1.4, 4.6) -- (-2.4,4.1);

\draw (0.5,0.9) .. controls (0.3,0.4) and (0.9,0.3) .. (1.4,-0.2) .. controls (1.6,-0.4) .. (1.73,-0.63);
\draw (0.5,0.9) to [out=70,in=150] (0.65,0.95) to [out=-20,in=80] (0.67,0.8) .. controls (0.55,0.45) and (1.1,0.25) .. (1.2,0.37) .. controls (1.3,0.45) and (1.2,0.55) .. (1.14,0.6);
\draw (1.1,0.85) ellipse (0.15 and 0.17);
\draw (1.23,0.76) .. controls (1.6,0.3) and (1.8,-0.2) .. (1.95,-0.45);
\draw (1.2,0.72) .. controls (1.1,0.5) and (1.0,0.4) .. (0.74,0.5);
\draw (0.95, 0.9) .. controls (0.9,0.8) and (0.8,0.75) .. (0.67,0.8);
\draw (1,1) to [out=135,in=45] (0.85,0.99) to [out=225,in=155] (0.89,0.83);

\draw [rotate around={120:(0,-1)}] (0.5,0.9) .. controls (0.3,0.4) and (0.9,0.3) .. (1.4,-0.2) .. controls (1.6,-0.4) .. (1.73,-0.63);
\draw [rotate around={120:(0,-1)}] (0.5,0.9) to [out=70,in=150] (0.65,0.95) to [out=-20,in=80] (0.67,0.8) .. controls (0.55,0.45) and (1.1,0.25) .. (1.2,0.37) .. controls (1.3,0.45) and (1.2,0.55) .. (1.14,0.6);
\draw [rotate around={120:(0,-1)}] (1.1,0.85) ellipse (0.15 and 0.17);
\draw [rotate around={120:(0,-1)}] (1.23,0.76) .. controls (1.6,0.3) and (1.8,-0.2) .. (1.95,-0.45);
\draw [rotate around={120:(0,-1)}] (1.2,0.72) .. controls (1.1,0.5) and (1.0,0.4) .. (0.74,0.5);
\draw [rotate around={120:(0,-1)}] (0.95, 0.9) .. controls (0.9,0.8) and (0.8,0.75) .. (0.67,0.8);
\draw [rotate around={120:(0,-1)}] (1,1) to [out=135,in=45] (0.85,0.99) to [out=225,in=155] (0.89,0.83);

\draw [rotate around={240:(0,-1)}] (0.5,0.9) .. controls (0.3,0.4) and (0.9,0.3) .. (1.4,-0.2) .. controls (1.6,-0.4) .. (1.73,-0.63);
\draw [rotate around={240:(0,-1)}] (0.5,0.9) to [out=70,in=150] (0.65,0.95) to [out=-20,in=80] (0.67,0.8) .. controls (0.55,0.45) and (1.1,0.25) .. (1.2,0.37) .. controls (1.3,0.45) and (1.2,0.55) .. (1.14,0.6);
\draw [rotate around={240:(0,-1)}] (1.1,0.85) ellipse (0.15 and 0.17);
\draw [rotate around={240:(0,-1)}] (1.23,0.76) .. controls (1.6,0.3) and (1.8,-0.2) .. (1.95,-0.45);
\draw [rotate around={240:(0,-1)}] (1.2,0.72) .. controls (1.1,0.5) and (1.0,0.4) .. (0.74,0.5);
\draw [rotate around={240:(0,-1)}] (0.95, 0.9) .. controls (0.9,0.8) and (0.8,0.75) .. (0.67,0.8);
\draw [rotate around={240:(0,-1)}] (1,1) to [out=135,in=45] (0.85,0.99) to [out=225,in=155] (0.89,0.83);

\draw (-1.3,0.55) .. controls (-1,0.2) and (-0.2,0.8) .. (0.4,0.6);
\draw (-1.3,0.55) to [out=145, in=225] (-1.3,0.7) to [out=45,in=145] (-1.15,0.7);
\draw (-1.15,0.7) .. controls (-0.85,0.5) and (-0.75,0.7) .. (-0.7,0.8) .. controls (-0.67,0.9) and (-0.75,0.95) .. (-0.86,0.93);
\draw (-1,1) ellipse (.15 and .17);
\draw (-0.86,0.93) .. controls (-0.95,0.72) and (-0.95,0.69) .. (-0.99,0.65);
\draw (-1.15, 1) .. controls (-1.22,0.8) .. (-1.24,0.75);
\draw (-0.88,1.1) .. controls (-0.2,1.2) and (0.2,0.9) .. (0.45,0.9);
\draw (-1.13,1.08) to [out=190,in=90] (-1.25,0.98) to [out=-90,in=180] (-1.18,0.9);

\draw [rotate around={120:(0,-1)}] (-1.3,0.55) .. controls (-1,0.2) and (-0.2,0.8) .. (0.4,0.6);
\draw [rotate around={120:(0,-1)}] (-1.3,0.55) to [out=145, in=225] (-1.3,0.7) to [out=45,in=145] (-1.15,0.7);
\draw [rotate around={120:(0,-1)}] (-1.15,0.7) .. controls (-0.85,0.5) and (-0.75,0.7) .. (-0.7,0.8) .. controls (-0.67,0.9) and (-0.75,0.95) .. (-0.86,0.93);
\draw [rotate around={120:(0,-1)}] (-1,1) ellipse (.15 and .17);
\draw [rotate around={120:(0,-1)}] (-0.86,0.93) .. controls (-0.95,0.72) and (-0.95,0.69) .. (-0.99,0.65);
\draw [rotate around={120:(0,-1)}] (-1.15, 1) .. controls (-1.22,0.8) .. (-1.24,0.75);
\draw [rotate around={120:(0,-1)}] (-0.88,1.1) .. controls (-0.2,1.2) and (0.2,0.9) .. (0.45,0.9);
\draw [rotate around={120:(0,-1)}] (-1.13,1.08) to [out=190,in=90] (-1.25,0.98) to [out=-90,in=180] (-1.18,0.9);

\draw [rotate around={240:(0,-1)}] (-1.3,0.55) .. controls (-1,0.2) and (-0.2,0.8) .. (0.4,0.6);
\draw [rotate around={240:(0,-1)}] (-1.3,0.55) to [out=145, in=225] (-1.3,0.7) to [out=45,in=145] (-1.15,0.7);
\draw [rotate around={240:(0,-1)}] (-1.15,0.7) .. controls (-0.85,0.5) and (-0.75,0.7) .. (-0.7,0.8) .. controls (-0.67,0.9) and (-0.75,0.95) .. (-0.86,0.93);
\draw [rotate around={240:(0,-1)}] (-1,1) ellipse (.15 and .17);
\draw [rotate around={240:(0,-1)}] (-0.86,0.93) .. controls (-0.95,0.72) and (-0.95,0.69) .. (-0.99,0.65);
\draw [rotate around={240:(0,-1)}] (-1.15, 1) .. controls (-1.22,0.8) .. (-1.24,0.75);
\draw [rotate around={240:(0,-1)}] (-0.88,1.1) .. controls (-0.2,1.2) and (0.2,0.9) .. (0.45,0.9);
\draw [rotate around={240:(0,-1)}] (-1.13,1.08) to [out=190,in=90] (-1.25,0.98) to [out=-90,in=180] (-1.18,0.9);

\draw [color=white, line width = 3pt] (0.56,0.98) arc (18:330:0.6 and 0.75);
\draw (0.56,0.98) arc (18:330:0.6 and 0.75);
\draw [rotate around={120:(0,-1)}, color=white, line width = 3pt] (0.56,0.98) arc (18:330:0.6 and 0.75);
\draw [rotate around={120:(0,-1)}] (0.56,0.98) arc (18:330:0.6 and 0.75);
\draw [rotate around={-120:(0,-1)},color=white, line width = 3pt] (0.56,0.98) arc (18:330:0.6 and 0.75);
\draw [rotate around={-120:(0,-1)}] (0.56,0.98) arc (18:330:0.6 and 0.75);
\draw [rotate around={-60:(0,-1)}] (-0.56,0.98) arc (180-18:180-330:0.6 and 0.75);
\draw [rotate around={60:(0,-1)}] (-0.56,0.98) arc (180-18:180-330:0.6 and 0.75);
\draw [rotate around={180:(0,-1)}] (-0.56,0.98) arc (180-18:180-330:0.6 and 0.75);
\draw (0,-1) circle (2.5);
\draw (0,-1) circle (1);

\node at (4.4,1) {when $n=3$ this is a solid};
\node at (4.65,0.5) {torus (collapsed) lying on $R^3$};
\node at (4.2,-1.1) {$S^{n-2} \times D^2$};
\draw [->] (3.2,-1.1) -- (2.6,-1.1);
\draw [decorate, decoration = {brace,amplitude=4pt}] (2.6,-1.5) -- (2.6,-3.3);
\node at (3.4,-2.4) {$\epsilon > 0$};

\node at (-7,0) {\hspace{1em}};

==> Figure4.tex <==
\draw (-1,0) arc(0:-180:1 and 0.3);
\draw[dashed] (-1,0) arc(0:180:1 and 0.3);
\draw (-1,0) -- (-1,2);
\draw (-2,2) ellipse (1 and 0.3);
\draw (-3,2) -- (-3,0);
\node at (-2,2) {$Y$};
\node at (-2,0) {$Y$};
\node at (-2.55,0.75) {$F$};
\draw[->] (-2.7,0.5) -- (-2.4,0.5);
\draw[->] (-2.7,1) -- (-2.4,1);
\draw[->] (-2.7,1.5) -- (-2.4,1.5);
\draw[->] (-1.3,0.5) -- (-1.6,0.5);
\draw[->] (-1.3,1) -- (-1.6,1);
\draw[->] (-1.3,1.5) -- (-1.6,1.5);
\draw[gray] (-2.06,-0.1) -- (-2.06,1.9);
\draw[gray] (-1.92,2.1) -- (-1.92,0.1);
\node at (-0.3,2.3) {image $F$};
\draw[->] (-0.9,2.3) -- (-1.8,1.9);
\node at (-2,-0.7) {$S^1 \times D^2 \times [-1,1], BS_{3,\epsilon} \times [-1,1]$};
\node at (-2,-1.1) {with $BS_{3,\epsilon}$ drawn as $Y$};

\node at (0.25,1) {$\longrightarrow$};

\draw (3.5,0) arc(0:-180:1 and 0.3);
\draw[dashed] (3.5,0) arc(0:180:1 and 0.3);
\draw (3.5,0) -- (3.5,2);
\draw[pattern = north east lines, pattern color = gray] (2.5,2) ellipse (1 and 0.3);
\path[pattern = north east lines, pattern color = gray] (2.5,0) ellipse (1 and 0.3);
\draw (1.5,2) -- (1.5,0);
\node at (2.5,2) {$Y$};
\node at (2.5,0) {$Y$};
\node at (1.95,1) {$F_\text{new}$};
\draw[->] (1.6,0.5) -- (2.2,0.4);
\draw[->] (1.6,0.7) -- (2.2,0.7);
\draw[->] (1.6,0.3) -- (1.9,0.1);
\draw[->] (1.6,1.3) -- (2.2,1.3);
\draw[->] (1.6,1.5) -- (2.2,1.6);
\draw[->] (1.6,1.7) -- (1.9,1.9);
\draw[->] (3.4,0.6) -- (2.8,0.5);
\draw[->] (3.4,0.8) -- (2.8,0.8);
\draw[->] (3.4,0.4) -- (3.1,0.2);
\draw[->] (3.4,1.2) -- (2.8,1.2);
\draw[->] (3.4,1.4) -- (2.8,1.5);
\draw[->] (3.4,1.6) -- (3.1,1.8);
\draw[gray] (4.5-2.06,-0.1) -- (4.5-2.06,1.9);
\draw[gray] (4.5-1.92,2.1) -- (4.5-1.92,0.1);
\node at (2.5,-0.7) {For $F_\text{new}$ the image includes};
\node at (2.5,-1.1) {$S^1 \times D^2 \times \{-1,1\}$};

==> Figure5.tex <==
\node at (0,6) {(a)};
\draw (3,6) circle (1.5);
\draw (7,6) circle (1.5);
\draw (11,6) circle (1.5);

\draw (3,7) ellipse (0.15 and 0.1);
\draw (3.4,1.93+5) .. controls (3.5,12-5.1) and (3.6,12-4.7) .. (3.2,12-4.7) to [out=180,in=105] (3-0.8,5.7) to [out=-75,in=155] (3-0.4,12-6.9);
\draw [dashed] (4.845-2,7) to [out=-90,in=140] (3,12-5.4);
\draw [dashed] (3.16,7) to [out=-90,in=140] (3.3,1.65+5);
\draw (3,12-5.4) .. controls (3.2,1.35+5) and (3.5,1.35+5) .. (3.5,0.85+5) .. controls (3.5,12-6.5) and (3.1,12-6.7) .. (3-0.2,12-6.6) .. controls (3-0.6,12-6.5) and (3-0.7,12-5.9) .. (3-0.3,12-5.5) .. controls (3-0.1,12-5.3) and (3.2,12-5.5) .. (3.4,12-5.3) .. controls (3.5,1.85+5) and (3.4,2.05+5) .. (3.16,7);
\draw (3.3,1.64+5) .. controls (3.5,12-5.6) and (3.8,12-5.6) .. (3.8,12-6.1) .. controls (3.8,12-6.6) and (3.6,5) .. (3,5) to [out=180,in=-25] (3-0.4,12-6.9);
\path [pattern=north east lines] (3.15,7) arc (93:-60:0.28 and 0.2) -- cycle;
\node at (3,4.2) {$\text{a}_1$};
\node at (5,4.6) {,};

\draw (7,7) ellipse (0.15 and 0.1);
\draw (7-0.1,5) ellipse (0.15 and 0.1);
\draw (7.4,6.93) .. controls (7.5,6.9) and (7.6,7.3) .. (7.2,7.3) to [out=180,in=105] (7-0.8,5.7) to [out=-75,in=155] (7-0.4,5.28);
\draw [dashed] (7-0.155,7) to [out=-90,in=140] (7,6.6);
\draw [dashed] (7.16,7) to [out=-90,in=140] (7.3,6.65);
\draw (7-0.2,5.4) .. controls (7-0.7,5.9) and (7-0.4,6.4) .. (7-0.3,6.5) .. controls (7-0.1,6.7) and (7.2,6.5) .. (7.4,6.7) .. controls (7.5,6.85) and (7.4,7.05) .. (7.16,7);
\draw (7.3,6.64) .. controls (7.5,6.4) and (7.8,6.4) .. (7.8,5.9) .. controls (7.8,5.4) and (7.5,4.75) .. (7-0.1,4.75) to [out=180,in=250] (7-0.35,5.03);
\draw (7,6.6) .. controls (7.2,6.35) and (7.5,6.35) .. (7.5,5.85) .. controls (7.5,5.5) and (7.1,5.5) .. (7-0.2,5.4) .. controls (7-0.4,5.35) and (7-0.45,5.25) .. (7-0.45,5.15) to [out=-90,in=180] (7-0.25,5);
\draw [dashed] (7-0.2,5.4) to [out=-40,in=90] (7.05,5);
\draw [dashed] (7-0.4,5.28) to [out=-30,in=90] (7-0.25,5);
\path [pattern=north east lines] (7.15,7) arc (93:-60:0.28 and 0.2) -- cycle;
\path [pattern=north east lines] (7-0.25,5) arc (-85:-230:0.18 and 0.15) -- (7-0.3,5.2) -- cycle;
\node at (7,4.2) {$\text{a}_2$};
\node at (9,4.6) {,};

\draw (11,7) ellipse (0.15 and 0.1);
\draw (11.4,6.93) .. controls (11.5,7) and (11.45,7.23) .. (11.2,7.27) .. controls (11,7.32) and (10.5,7.2) .. (10.3,6.9) .. controls (10,6.4) and (10.4,6.1) .. (10.3,5.9);
\draw [dashed] (10.845,7) to [out=-90,in=120] (10.95,6.7);
\draw [dashed] (11.16,7) to [out=-90,in=140] (11.3,6.65);
\draw (10.43,5.6) .. controls (10.8,6) and (10.3,6.5) .. (10.5,6.7) .. controls (10.7,6.9) and (11.2,6.5) .. (11.4,6.7) .. controls (11.5,6.85) and (11.4,7.05) .. (11.16,7);
\path [pattern=north east lines] (11.15,7) arc (93:-60:0.28 and 0.2) -- cycle;
\draw [rotate around = {120:(11,6)}] (11,7) ellipse (0.15 and 0.1);
\draw [rotate around = {120:(11,6)},dashed] (10.845,7) to [out=-90,in=120] (10.95,6.7);
\draw [rotate around = {120:(11,6)},dashed] (11.16,7) to [out=-90,in=140] (11.3,6.65);
\draw [rotate around = {120:(11,6)}] (11.4,6.93) .. controls (11.5,7) and (11.45,7.23) .. (11.2,7.27) .. controls (11,7.32) and (10.5,7.2) .. (10.3,6.9) .. controls (10,6.4) and (10.4,6.1) .. (10.3,5.9);
\draw [rotate around = {120:(11,6)}] (10.43,5.6) .. controls (10.8,6) and (10.3,6.5) .. (10.5,6.7) .. controls (10.7,6.9) and (11.2,6.5) .. (11.4,6.7) .. controls (11.5,6.85) and (11.4,7.05) .. (11.16,7);
\path [rotate around = {120:(11,6)}, pattern=north east lines] (11.15,7) arc (93:-60:0.28 and 0.2) -- cycle;
\draw [rotate around = {-120:(11,6)}] (11,7) ellipse (0.15 and 0.1);
\draw [rotate around = {-120:(11,6)},dashed] (10.845,7) to [out=-90,in=120] (10.95,6.7);
\draw [rotate around = {-120:(11,6)},dashed] (11.16,7) to [out=-90,in=140] (11.3,6.65);
\draw [rotate around = {-120:(11,6)}] (11.4,6.93) .. controls (11.5,7) and (11.45,7.23) .. (11.2,7.27) .. controls (11,7.32) and (10.5,7.2) .. (10.3,6.9) .. controls (10,6.4) and (10.4,6.1) .. (10.3,5.9);
\draw [rotate around = {-120:(11,6)}] (10.43,5.6) .. controls (10.8,6) and (10.3,6.5) .. (10.5,6.7) .. controls (10.7,6.9) and (11.2,6.5) .. (11.4,6.7) .. controls (11.5,6.85) and (11.4,7.05) .. (11.16,7);
\path [rotate around = {-120:(11,6)}, pattern=north east lines] (11.15,7) arc (93:-60:0.28 and 0.2) -- cycle;
\node at (11,4.2) {$\text{a}_3$};
\node at (13,4.6) {,};
\node at (14, 4.8) {$\dots$};
\node [rotate = -90] at (7,3.3) {$\cong$};
\node at (9.5,3.3) {clearly regular homotopy};

\draw (7,2.3) ellipse (1.5 and 0.3);
\draw [dashed] (8.5,-0.2) arc (0:180:1.5 and 0.3);
\draw (8.5,-0.2) arc (0:-180:1.5 and 0.3);
\draw (8.5,2.3) -- (8.5,-0.2);
\draw (5.5,2.3) -- (5.5,-0.2);
\draw [dashed] (8.5,1) arc (0:180:1.5 and 0.3);
\draw (8.5,1) arc (0:-180:1.5 and 0.3);
\draw (7.7,2.3) ellipse (0.15 and 0.1);
\draw (7.7,1) ellipse (0.15 and 0.1);
\draw (7.85,2.3) -- (7.85,1);
\draw (7.55,2.3) -- (7.55,1);
\path [pattern = horizontal lines] (7.85,2.32) rectangle (8.5,1);
\draw (6.3,1) ellipse (0.15 and 0.1);
\draw (6.3,-0.2) ellipse (0.15 and 0.1);
\draw (6.45,1) -- (6.45,-0.2);
\draw (6.15,1) -- (6.15,-0.2);
\path [pattern = horizontal lines] (6.15,1.07) rectangle (5.5,-0.2);

\node at (0,-2.5) {(b)};
\draw (3,-2.5) circle (1.5);
\draw (7,-2.5) circle (1.5);
\draw (3,-1.5) ellipse (0.15 and 0.1);
\draw (3.4,1.93-3.5) .. controls (3.5,3.5-5.1) and (3.6,3.5-4.7) .. (3.2,3.5-4.7) to [out=180,in=105] (3-0.8,5.7-8.5) to [out=-75,in=155] (3-0.4,3.5-6.9);
\draw [dashed] (4.845-2,-1.5) to [out=-90,in=140] (3,3.5-5.4);
\draw [dashed] (3.16,-1.5) to [out=-90,in=140] (3.3,1.65-3.5);
\draw (3,3.5-5.4) .. controls (3.2,1.35-3.5) and (3.5,1.35-3.5) .. (3.5,0.85-3.5) .. controls (3.5,3.5-6.5) and (3.1,3.5-6.7) .. (3-0.2,3.5-6.6) .. controls (3-0.6,3.5-6.5) and (3-0.7,3.5-5.9) .. (3-0.3,3.5-5.5) .. controls (3-0.1,3.5-5.3) and (3.2,3.5-5.5) .. (3.4,3.5-5.3) .. controls (3.5,1.85-3.5) and (3.4,2.05-3.5) .. (3.16,-1.5);
\draw (3.3,1.64-3.5) .. controls (3.5,3.5-5.6) and (3.8,3.5-5.6) .. (3.8,3.5-6.1) .. controls (3.8,3.5-6.6) and (3.6,-3.5) .. (3,-3.5) to [out=180,in=-25] (3-0.4,3.5-6.9);
\path [pattern=north east lines] (3.15,-1.5) arc (93:-60:0.28 and 0.2) -- cycle;
\draw (3.25,1.15-3.5) arc (0:-180:0.25 and 0.15);
\draw (3.2,1.07-3.5) arc (0:180:0.2 and 0.075);
\node at (4.5-1.5,-4.3) {$\text{b}_1$};
\node at (5,-4) {,};
\node at (7,-4.3) {$\text{b}_2$};

\draw (7,-1.5) ellipse (0.15 and 0.1);
\draw (7-0.1,-3.5) ellipse (0.15 and 0.1);
\draw (7.4,6.93-8.5) .. controls (7.5,6.9-8.5) and (7.6,7.3-8.5) .. (7.2,7.3-8.5) to [out=180,in=105] (7-0.8,5.7-8.5) to [out=-75,in=155] (7-0.4,5.28-8.5);
\draw [dashed] (7-0.155,7-8.5) to [out=-90,in=140] (7,6.6-8.5);
\draw [dashed] (7.16,7-8.5) to [out=-90,in=140] (7.3,6.65-8.5);
\draw (7-0.2,5.4-8.5) .. controls (7-0.7,5.9-8.5) and (7-0.4,6.4-8.5) .. (7-0.3,6.5-8.5) .. controls (7-0.1,6.7-8.5) and (7.2,6.5-8.5) .. (7.4,6.7-8.5) .. controls (7.5,6.85-8.5) and (7.4,7.05-8.5) .. (7.16,7-8.5);
\draw (7.3,6.64-8.5) .. controls (7.5,6.4-8.5) and (7.8,6.4-8.5) .. (7.8,5.9-8.5) .. controls (7.8,5.4-8.5) and (7.5,4.75-8.5) .. (7-0.1,4.75-8.5) to [out=180,in=250] (7-0.35,5.03-8.5);
\draw (7,6.6-8.5) .. controls (7.2,6.35-8.5) and (7.5,6.35-8.5) .. (7.5,5.85-8.5) .. controls (7.5,5.5-8.5) and (7.1,5.5-8.5) .. (7-0.2,5.4-8.5) .. controls (7-0.4,5.35-8.5) and (7-0.45,5.25-8.5) .. (7-0.45,5.15-8.5) to [out=-90,in=180] (7-0.25,-3.5);
\draw [dashed] (7-0.2,5.4-8.5) to [out=-40,in=90] (7.05,-3.5);
\draw [dashed] (7-0.4,5.28-8.5) to [out=-30,in=90] (7-0.25,-3.5);
\path [pattern=north east lines] (7.15,-1.5) arc (93:-60:0.28 and 0.2) -- cycle;
\path [pattern=north east lines] (7-0.25,-3.5) arc (-85:-230:0.18 and 0.15) -- (7-0.3,5.2-8.5) -- cycle;
\draw (7.25,8.15-10.5) arc (0:-180:0.25 and 0.15);
\draw (7.2,8.07-10.5) arc (0:180:0.2 and 0.075);
\node at (9,-4) {,};
\node at (14,-4.3) {$\dots$};

\node at (0,-6.5) {(c)};
\draw (3,-6.5) circle (1.5);
\draw (7,-6.5) circle (1.5);
\draw (11,-6.5) circle (1.5);
\draw (3,-6.5) circle (1);
\draw (4,-6.5) arc (0:-180:1 and 0.5);
\draw [dashed] (4,-6.5) arc (0:180:1 and 0.5);
\draw (3,-6.5) circle (0.4);
\draw (8,-6.5) arc (0:-180:1 and 0.5);
\draw [dashed] (8,-6.5) arc (0:180:1 and 0.5);
\draw (7,-6.5) circle (0.4);
\draw (7.7,-5.8) arc (45:-225:1);
\draw (7.7,-5.8) to [out=135,in=0] (7,-5.1) to [out=180,in=45] (6.28,-5.81);
\draw (7.05,-5.35) arc (90:270:0.15 and 0.25);
\draw (6.98,-5.4) arc (90:-90:0.1 and 0.2);
\draw (7.08,-5.56) arc (-180:0:0.22 and 0.15);
\draw (7.47,-5.65) arc (0:180:0.17 and 0.1);
\path [pattern = north east lines] (7,-5.6) ellipse (0.08 and 0.2);
\path [pattern = north east lines] (7.3,-5.62) ellipse (0.15 and 0.08);
\draw (11,-6.45) circle (0.4);
\draw (12,-6.5) arc (0:-180:1 and 0.4);
\draw [dashed] (12,-6.5) arc (0:180:1 and 0.5);
\draw (11.7,-5.8) arc (45:0:1);
\draw (10.3,-5.8) arc (135:270:1);
\draw (11.7,-5.8) to [out=135,in=0] (11,-5.1) to [out=180,in=45] (10.28,-5.81);
\draw (11,-5.1) arc (90:270:0.15 and 0.2);
\draw (10.92,-5.12) arc (90:-90:0.1 and 0.175);
\path [pattern = north east lines] (10.94,-5.33) ellipse (0.07 and 0.17);
\draw (11,-5.5) arc (90:270:0.15 and 0.2);
\draw (10.92,-5.52) arc (90:-90:0.1 and 0.175);
\path [pattern = north east lines] (10.94,-5.73) ellipse (0.07 and 0.17);
\draw [rotate around = {-135:(11,-6.5)}] (11,-5.1) arc (90:270:0.15 and 0.2);
\draw [rotate around = {-135:(11,-6.5)}] (10.92,-5.12) arc (90:-90:0.1 and 0.175);
\path [rotate around = {-135:(11,-6.5)},pattern = north east lines] (10.94,-5.33) ellipse (0.07 and 0.17);
\draw [rotate around = {-135:(11,-6.5)}] (11,-5.5) arc (90:270:0.15 and 0.2);
\draw [rotate around = {-135:(11,-6.5)}] (10.92,-5.52) arc (90:-90:0.1 and 0.175);
\path [rotate around = {-135:(11,-6.5)},pattern = north east lines] (10.94,-5.73) ellipse (0.07 and 0.17);
\draw (12,-6.5) to [out=-90,in=45] (12.05,-7.45) to [out=225,in=0] (11,-7.51);
\node at (3,-8.3) {$\text{c}_0$};
\node at (7,-8.3) {$\text{c}_1$};
\node at (11,-8.3) {$\text{c}_2$};
\node at (5,-8) {,};
\node at (9,-8) {,};
\node at (14,-8) {$\dots$};

\node at (0,-10.5) {(d)};
\draw (3,-10.5) circle (1.5);
\draw (7,-10.5) circle (1.5);
\draw (3,-10.6) circle (0.6);
\draw (7,-10.6) circle (0.6);
\draw (3.2,-10.8) circle (0.15);
\draw (7.25,-10.85) circle (0.15);
\draw (5.1-1.5,-9.6) circle (0.15);
\draw (3.9-1.5,-9.6) circle (0.15);
\draw (5-1.5,-9.5) arc (0:180:0.5 and 0.2);
\draw (5.1-1.5,-9.45) arc (0:180:0.6 and 0.25);
\draw (4.97-1.5,-9.65) arc (0:-180:0.46 and 0.12);
\draw (5.02-1.5,-9.72) arc (0:-180:0.52 and 0.2);
\draw (5.1-1.5,-9.75) to (4.9-1.5,-10.15);
\draw (3.9-1.5,-9.75) to (4.1-1.5,-10.15);
\draw (4.9-1.5,-10.15) arc (0:-180:0.4 and 0.15);
\draw (3.81-1.5,-9.65) to (3.84-1.5,-9.54);
\draw (3.93-1.5,-9.65) to (3.96-1.5,-9.56);
\draw (3.9-1.5,-9.55) ellipse (0.06 and 0.05);
\draw (3.9-1.5,-9.55) ellipse (0.03 and 0.025);
\draw (3.82-0.3,-9.65) to (3.84-0.3,-9.54);
\draw (3.93-0.3,-9.65) to (3.96-0.3,-9.56);
\draw (3.9-0.3,-9.55) ellipse (0.06 and 0.05);
\draw (3.9-0.3,-9.55) ellipse (0.03 and 0.025);
\draw [->] (6-1.5,-9.2) -- (5.3-1.5,-9.5);
\node at (5,-9) {as in Fig. 3};

\draw (10.1-2.5,-9.6) circle (0.15);
\draw (8.9-2.5,-9.6) circle (0.15);
\draw (10-2.5,-9.5) arc (0:180:0.5 and 0.2);
\draw (10.1-2.5,-9.45) arc (0:180:0.6 and 0.25);
\draw (9.97-2.5,-9.65) arc (0:-180:0.46 and 0.12);
\draw (10.02-2.5,-9.72) arc (0:-180:0.52 and 0.2);
\draw (10.1-2.5,-9.75) to (9.9-2.5,-10.15);
\draw (8.9-2.5,-9.75) to (9.1-2.5,-10.15);
\draw (9.9-2.5,-10.15) arc (0:-180:0.4 and 0.15);
\draw (10.01-2.5,-9.64) to (10.04-2.5,-9.55);
\draw (10.12-2.5,-9.65) to (10.15-2.5,-9.57);
\draw (10.1-2.5,-9.55) ellipse (0.06 and 0.05);
\draw (10.1-2.5,-9.55) ellipse (0.03 and 0.025);
\draw (7.81-1.5,-9.66) to (7.84-1.5,-9.55);
\draw (7.92-1.5,-9.66) to (7.96-1.5,-9.57);
\draw (7.9-1.5,-9.55) ellipse (0.06 and 0.05);
\draw (7.9-1.5,-9.55) ellipse (0.03 and 0.025);
\draw [->] (8-2.5,-9.2) -- (8.7-2.5,-9.5);
\draw (9.6-2.5,-10.5) ellipse (0.05 and 0.06);
\draw (9.3-2.5,-10.7) ellipse (0.05 and 0.06);
\draw (9.6-2.5,-10.43) arc (80:180:0.3 and 0.28);
\draw (9.65-2.5,-10.48) arc (0:-105:0.3 and 0.28);
\draw (9.55-2.5,-10.53) arc (10:-100:0.18 and 0.13);
\draw (9.55-2.5,-10.5) arc (90:180:0.2 and 0.2);
\draw (9.6-2.5,-10.45) -- (9.5-2.5,-10);
\draw (9.25-2.5,-10.65) -- (8.93-2.5,-10.4);
\draw [rotate around ={35:(9.2-2.5,-10.2)}] (9.55-2.5,-10.2) arc (0:-180:0.34 and 0.1);
\draw [dashed, rotate around ={35:(9.2-2.5,-10.2)}] (9.55-2.5,-10.23) arc (0:180:0.34 and 0.05);
\node at (5,-12) {,};

==> Figure6.tex <==
\draw (1,0) to (3,0) to [out=0, in=-90] (4,0.5) to (4,2) to [out=90,in=0] (3.2,3) to [out=180,in=0] (2,2.2) to [out=180,in=0] (0.8,3) to [out=180,in=90] (0,2) to (0,0.5) to [out=-90,in=180] (1,0);
\node at (2,-0.3) {$(c_2)$};
\draw [pattern = horizontal lines] (3.2,1.45) ellipse (0.25 and 0.3);
\draw (3.2,1.75) arc (-90:90:0.15 and 0.625);
\draw [dashed] (3.2,1.75) arc (-90:-270:0.15 and 0.625);
\path [pattern=north east lines] (3.2,2.375) ellipse (0.15 and 0.625);
\draw [pattern=horizontal lines] (0.8,1.45) ellipse (0.25 and 0.3);
\draw (0.8,1.75) arc (-90:90:0.15 and 0.625);
\draw [dashed] (0.8,1.75) arc (-90:-270:0.15 and 0.625);
\path [pattern=north west lines] (0.8,2.375) ellipse (0.15 and 0.625);
\draw [->] (4.5,1.5) -- (5.5,1.5);

\draw (7,0) to (9,0) to [out=0, in=-90] (10,0.5) to (10,2) to [out=90,in=0] (9.2,3) to [out=180,in=0] (8,2.2) to [out=180,in=0] (6.8,3) to [out=180,in=90] (6,2) to (6,0.5) to [out=-90,in=180] (7,0);
\draw [pattern = horizontal lines] (6.8,1.45) ellipse (0.25 and 0.3);
\draw (6.8,1.75) arc (-90:90:0.15 and 0.625);
\draw [dashed] (6.8,1.75) arc (-90:-270:0.15 and 0.625);
\path [pattern=north west lines] (6.8,2.375) ellipse (0.15 and 0.625);
\draw [pattern = horizontal lines] (9.2,1.45) ellipse (0.25 and 0.3);
\draw (7.4,2.4) to [out=90,in=135] (7.5,2.46) to [out=-45,in=90] (7.6,2.3) .. controls (7.6,0.9) and (9.2,2.6) .. (9.2,1.75);
\draw [dashed] (7.4,2.3) .. controls (7.4,-0.05) and (9.2,3.5) .. (9.2,1.75);
\path [pattern = north east lines] (7.4,2.4) to [out=90,in=135] (7.5,2.46) to [out=-45,in=90] (7.6,2.3) .. controls (7.6,0.9) and (9.2,2.6) .. (9.2,1.75) .. controls (9.2,3.5) and (7.4,-0.05) .. (7.4,2.3) -- cycle;

\draw (1,-4.5) to (3,-4.5) to [out=0, in=-90] (4,-4) to (4,-2.5) to [out=90,in=0] (3.2,-1.5) to [out=180,in=0] (2,-2.3) to [out=180,in=0] (0.8,-1.5) to [out=180,in=90] (0,-2.5) to (0,-4) to [out=-90,in=180] (1,-4.5);
\draw [pattern = horizontal lines] (0.8,1.7-4.75) ellipse (0.25 and 0.3);
\draw [pattern = horizontal lines] (3.2,1.7-4.75) ellipse (0.25 and 0.3);
\draw [dashed] (0.8,-2.75) arc (-90:-270:0.15 and 0.625);
\draw (0.8,-2.75) arc (-90:90:0.15 and 0.625);
\draw [->] (5.5,-0.5) -- (4.5,-1.5);
\draw (0.65,-2.1) .. controls (1.3,-3.5) and (2.9,-2.35) .. (3.1,-2.75);
\draw [dashed] (0.65,-2.1) .. controls (1.3,-1.9) and (1.1,-2.3) .. (1.5,-2.4) .. controls (2.3,-2.5) and (3.6,-1.9) .. (3.1,-2.75);
\path [pattern = north east lines] (0.65,-2.1) .. controls (1.3,-3.5) and (2.9,-2.35) .. (3.1,-2.75) .. controls (3.6,-1.9) and (2.3,-2.5) .. (1.5,-2.4) .. controls (1.1,-2.3) and (1.3,-1.9) .. (0.65,-2.1);
\path [pattern=north west lines] (0.8,2.375-4.5) ellipse (0.15 and 0.625);

\draw [->] (4.5,-3) -- (5.5,-3);
\draw (7,-4.5) to (9,-4.5) to [out=0, in=-90] (10,-4) to (10,-2.5) to [out=90,in=0] (9.2,-1.5) to [out=180,in=0] (8,2.2-4.5) to [out=180,in=0] (6.8,-1.5) to [out=180,in=90] (6,-2.5) to (6,-4) to [out=-90,in=180] (7,-4.5);
\draw [pattern = horizontal lines] (9.2,1.45-4.5) ellipse (0.25 and 0.3);
\draw [pattern = horizontal lines] (6.8,1.45-4.5) ellipse (0.25 and 0.3);
\draw [dashed] (6.8,1.75-4.5) arc (-90:-270:0.15 and 0.625);
\draw (6.8,1.75-4.5) arc (-90:90:0.15 and 0.625);
\path [pattern=north west lines] (6.8,2.375-4.5) ellipse (0.15 and 0.625);
\draw (8.95,-3) arc (0:-180:0.95 and 0.2);
\draw [dashed] (8.95,-3) arc (0:180:0.95 and 0.2);
\path [pattern = north east lines] (8,-3) ellipse (0.95 and 0.2);
\node at (7.1,-3.4) {$a$};
\node at (8.5,-3.4) {$z$};
\node at (9.5,-3.4) {$b$};
\draw [->] (5.9,-4.8) -- (4.3,-5.9);
\node at (6.9,-5.5) {\small{collapse horizontal disk}};

\draw (1,-9) to (3,-9) to [out=0, in=-90] (4,-8.5) to (4,-7) to [out=90,in=0] (3.2,-6) to [out=180,in=0] (2,-6.8) to [out=180,in=0] (0.8,-6) to [out=180,in=90] (0,-7) to (0,-8.5) to [out=-90,in=180] (1,-9);
\draw [dashed] (0.8,-2.75-4.5) arc (-90:-270:0.15 and 0.625);
\draw (0.8,-2.75-4.5) arc (-90:90:0.15 and 0.625);
\draw (0.8,-7.25) to [out=180,in=90] (0.5,-7.6) to [out=-90,in=180] (0.8,-7.9) to [out=0, in=180] (3.2,-7.25) to [out=0,in=90] (3.5,-7.6) to [out=-90,in=0] (3.2,-7.9) to [out=180, in=0] (0.8,-7.25);
\path [pattern = horizontal lines] (0.8,-7.25) to [out=180,in=90] (0.5,-7.6) to [out=-90,in=180] (0.8,-7.9) to [out=0, in=180] (3.2,-7.25) to [out=0,in=90] (3.5,-7.6) to [out=-90,in=0] (3.2,-7.9) to [out=180, in=0] (0.8,-7.25);
\draw [->] (4.5,-7.5) -- (5.5,-7.5);
\path [pattern=north west lines] (0.8,2.375-9) ellipse (0.15 and 0.625);

\draw (7,-9) to (9,-9) to [out=0, in=-90] (10,-8.5) to (10,-7) to [out=90,in=0] (9.2,-6) to [out=180,in=0] (8,2.2-9) to [out=180,in=0] (6.8,-6) to [out=180,in=90] (6,-7) to (6,-8.5) to [out=-90,in=180] (7,-9);
\path [pattern=north west lines] (6.8,2.375-9) ellipse (0.15 and 0.625);
\draw (6.8,1.75-9) arc (-90:90:0.15 and 0.625);
\draw [dashed] (6.8,1.75-9) arc (-90:-270:0.15 and 0.625);
\draw [pattern = horizontal lines] (8,-7.35) to [out=180,in=0] (6.8,-7.3) to [out=180, in=90] (6.5,-7.5) to [out=-90, in=180] (6.8,-7.7) to [out=0,in=180] (8,-7.65) to [out=0,in=180] (9.2,-7.7) to [out=0,in=-90] (9.5,-7.5) to [out=90,in=0] (9.2,-7.3) to [out=180,in=0] cycle;
\node at (7.2,-6.7) {$x$};
\node at (9.5,-7.8) {$y$};
\node at (8,-9.3) {$(c_1)$};

==> Figure7.tex <==
\draw (0,8) circle (1.5);
\draw (0,9) ellipse (0.15 and 0.1);
\draw (-0.1,7) ellipse (0.15 and 0.1);
\draw (0.25,8.15) arc (0:-180:0.25 and 0.15);
\draw (0.2,8.07) arc (0:180:0.2 and 0.075);
\draw (0.4,8.93) .. controls (0.5,8.9) and (0.6,9.3) .. (0.2,9.3) to [out=180,in=105] (-0.8,7.7) to [out=-75,in=155] (-0.4,7.28);
\draw [dashed] (-0.155,9) to [out=-90,in=140] (0,8.6);
\draw [dashed] (0.16,9) to [out=-90,in=140] (0.3,8.65);
\draw (-0.2,7.4) .. controls (-0.7,7.9) and (-0.4,8.4) .. (-0.3,8.5) .. controls (-0.1,8.7) and (0.2,8.5) .. (0.4,8.7) .. controls (0.5,8.85) and (0.4,9.05) .. (0.16,9);
\draw (0.3,8.64) .. controls (0.5,8.4) and (0.8,8.4) .. (0.8,7.9) .. controls (0.8,7.4) and (0.5,6.75) .. (-0.1,6.75) to [out=180,in=250] (-0.35,7.03);
\draw (0,8.6) .. controls (0.2,8.35) and (0.5,8.35) .. (0.5,7.85) .. controls (0.5,7.5) and (0.1,7.5) .. (-0.2,7.4) .. controls (-0.4,7.35) and (-0.45,7.25) .. (-0.45,7.15) to [out=-90,in=180] (-0.25,7);
\draw [dashed] (-0.2,7.4) to [out=-40,in=90] (0.05,7);
\draw [dashed] (-0.4,7.28) to [out=-30,in=90] (-0.25,7);
\path [pattern=north east lines] (0.15,9) arc (93:-60:0.28 and 0.2) -- cycle;
\path [pattern=north east lines] (-0.25,7.0) arc (-85:-230:0.18 and 0.15) -- (-0.3,7.2) -- cycle;
\draw [->] (2,8) -- (3,8);

\draw (5,8) circle (1.5);
\draw (5,9) ellipse (0.15 and 0.1);
\draw (4.9,7) ellipse (0.15 and 0.1);
\draw (5.25,8.15) arc (0:-180:0.25 and 0.15);
\draw (5.2,8.07) arc (0:180:0.2 and 0.075);
\draw (5.4,8.93) .. controls (5.5,8.9) and (5.6,9.3) .. (5.2,9.3) to [out=180,in=115] (4.15,7.7) to [out=-65,in=130] (4.25,7.54);
\draw [dashed] (4.845,9) to [out=-90,in=140] (5,8.6);
\draw [dashed] (5.16,9) to [out=-90,in=140] (5.3,8.65);
\draw (4.8,7.4) .. controls (4.3,7.9) and (4.6,8.4) .. (4.7,8.5) .. controls (4.9,8.7) and (5.2,8.5) .. (5.4,8.7) .. controls (5.5,8.85) and (5.4,9.05) .. (5.16,9);
\draw (5.3,8.64) .. controls (5.5,8.4) and (5.8,8.4) .. (5.8,7.9) .. controls (5.8,7.4) and (5.5,6.75) .. (4.9,6.75) to [out=180,in=250] (4.65,7.03);
\draw (5,8.6) .. controls (5.2,8.35) and (5.5,8.35) .. (5.5,7.85) .. controls (5.5,7.5) and (5.1,7.4) .. (4.8,7.4) to [out=185,in=-35] (4.33,7.46) to [out=135,in=225] (4.33,7.51) to [out=45,in=255] (4.54,7.66) to [out=75,in=265] (4.25,7.86) to [out=75,in=-90] (4.46,8) to [out=90,in=-90] (4.39,8.2) .. controls (4.39,8.23) and (4.46,8.2) .. (4.44,8.27) .. controls (4.44,8.29) and (4.42,8.32) .. (4.41,8.32) .. controls (4.36,8.37) and (4.41,8.39) .. (4.35,8.4) .. controls (4.29,8.39) and (4.34,8.37) .. (4.29,8.32) .. controls (4.28,8.32) and (4.26,8.29) .. (4.26,8.27) .. controls (4.24,8.2) and (4.31,8.23) .. (4.31,8.2) to [out=-90,in=90] (4.37,8.04) to [out=-90,in=75] (4.17,7.89) to [out=255,in=170] (4.43,7.68) to [out=-10,in=45] (4.44,7.65) to [out=225,in=80] (4.24,7.5) to [out=-110,in=145] (4.29,7.4) to [out=-35,in=155] (4.6,7.28);
\draw (4.6,7.28) .. controls (4.6,7.25) and (4.55,7.25) .. (4.55,7.15) to [out=-90,in=180] (4.75,7);
\draw [dashed] (4.8,7.4) to [out=-40,in=90] (5.05,7);
\draw [dashed] (4.6,7.28) to [out=-30,in=90] (4.75,7);
\path [pattern=north east lines] (5.15,9) arc (93:-60:0.28 and 0.2) -- cycle;
\path [pattern=north east lines] (4.75,7.0) arc (-85:-230:0.18 and 0.15) -- (4.7,7.2) -- cycle;
\draw [->] (3,6.4) -- (2,5.6);

\draw (0,4.5) circle (1.5);
\draw (0,5.5) ellipse (0.15 and 0.1);
\draw (-0.1,3.5) ellipse (0.15 and 0.1);
\draw (0.25,4.65) arc (0:-180:0.25 and 0.15);
\draw (0.2,4.57) arc (0:180:0.2 and 0.075);
\draw (0.4,5.43) .. controls (0.5,5.4) and (0.6,5.8) .. (0.2,5.8) to [out=180,in=40] (-0.65,5.45);
\draw [dashed] (-0.65,5.45) to [out=240,in=80] (-0.77,5.2);
\draw (-0.4,3.78) to [out=155,in=-90] (-1,4.6) to [out=90,in=180] (-0.45,5.5) to [out=0,in=180] (0,5.67) to [out=0,in=90] (0.1,5.63) to [out=-90,in=0] (0,5.6);
\draw (0,5.4) to [out=0,in=90] (0.1,5.36) to [out=-90,in=0] (0,5.33) to [out=180,in=0] (-0.45,5.4)to [out=180,in=90] (-0.88,4.6)to [out=-90,in=155] (-0.53,3.97) to [out=-30,in=180] (-0.2,3.9);
\draw [dashed] (-0.155,5.5) to [out=-90,in=140] (0,5.1);
\draw [dashed] (0.16,5.5) to [out=-90,in=140] (0.3,5.15);
\draw (-0.2,3.9) .. controls (-0.7,4.4) and (-0.4,4.9) .. (-0.3,5) .. controls (-0.1,5.2) and (0.2,5) .. (0.4,5.2) .. controls (0.5,5.35) and (0.4,5.55) .. (0.16,5.5);
\draw (0.3,5.14) .. controls (0.5,4.9) and (0.8,4.9) .. (0.8,4.4) .. controls (0.8,3.9) and (0.5,3.25) .. (-0.1,3.25) to [out=180,in=250] (-0.35,3.53);
\draw (0,5.1) .. controls (0.2,4.85) and (0.5,4.85) .. (0.5,4.35) .. controls (0.5,4) and (0.1,3.95) .. (-0.2,3.9);
\draw (-0.4,3.78) .. controls (-0.4,3.75) and (-0.45,3.75) .. (-0.45,3.65) to [out=-90,in=180] (-0.25,3.5);
\draw [dashed] (-0.2,3.9) to [out=-40,in=90] (0.05,3.5);
\draw [dashed] (-0.4,3.78) to [out=-30,in=90] (-0.25,3.5);
\path [pattern=north east lines] (0.15,5.5) arc (93:-60:0.28 and 0.2) -- cycle;
\path [pattern=north east lines] (-0.25,3.5) arc (-85:-230:0.18 and 0.15) -- (-0.3,3.7) -- cycle;
\draw [->] (2,4.5) -- (3,4.5);

\draw (5,4.5) circle (1.5);
\draw (5,5.5) ellipse (0.15 and 0.1);
\draw (4.9,3.5) ellipse (0.15 and 0.1);
\draw (5.25,4.65) arc (0:-180:0.25 and 0.15);
\draw (5.2,4.57) arc (0:180:0.2 and 0.075);
\draw (5.3,5.5) .. controls (5.3,5.65) and (5.2,5.75) .. (5,5.75) to [out=180,in=105] (4.2,4.2) to [out=-75,in=155] (4.6,3.78);
\draw [dashed] (4.845,5.5) to [out=-90,in=140] (5,5.1);
\draw [dashed] (5.16,5.5) to [out=-90,in=140] (5.3,5.15);
\draw (4.8,3.9) .. controls (4.3,4.4) and (4.6,4.9) .. (4.7,5) .. controls (4.9,5.2) and (5.2,5) .. (5.4,5.2) .. controls (5.5,5.3) and (5.45,5.43) .. (5.33,5.4);
\draw (5.3,5.14) .. controls (5.5,4.9) and (5.8,4.9) .. (5.8,4.4) .. controls (5.8,3.9) and (5.5,3.25) .. (4.9,3.25) to [out=180,in=250] (4.65,3.53);
\draw (5,5.1) .. controls (5.2,4.85) and (5.5,4.85) .. (5.5,4.35) .. controls (5.5,4) and (5.1,3.9) .. (4.8,3.9);
\draw (4.6,3.78) .. controls (4.6,3.75) and (4.55,3.75) .. (4.55,3.65) to [out=-90,in=180] (4.75,3.5);
\draw (5.15,5.5) to [out=15,in=90] (5.33,5.44) to [out=-90,in=10] (4.8,5.25) .. controls (4.3,5.2) and (4.2,4.5) .. (4.4,4.1) .. controls (4.5,3.95) and (4.6,3.9) .. (4.8,3.9);
\draw [dashed] (4.8,3.9) to [out=-40,in=90] (5.05,3.5);
\draw [dashed] (4.6,3.78) to [out=-30,in=90] (4.75,3.5);
\path [pattern = north east lines] (5.15,5.5) arc (97:-75:0.16 and 0.1) -- cycle;
\path [pattern = north west lines] (5.3,5.15) arc (-85:70:0.16 and 0.13) -- (5.23,5.23) -- cycle;
\path [pattern=north east lines] (4.75,3.5) arc (-85:-230:0.18 and 0.15) -- (4.7,3.7) -- cycle;
\draw [->] (3,3.2) -- (2,2.5);

\draw (0,1) circle (1.5);
\draw (0,2) ellipse (0.15 and 0.1);
\draw (-0.1,0) ellipse (0.15 and 0.1);
\draw (0.25,1.15) arc (0:-180:0.25 and 0.15);
\draw (0.2,1.07) arc (0:180:0.2 and 0.075);
\draw (0.3,2) .. controls (0.3,2.15) and (0.2,2.25) .. (0,2.25) to [out=180,in=105] (-0.8,0.7) to [out=-75,in=155] (-0.4,0.28);
\draw [dashed] (-0.155,2) to [out=-90,in=130] (-0.05,1.72);
\draw [dashed] (0.16,2) to [out=-90,in=130] (0.25,1.73);
\draw (-0.2,0.4) .. controls (-0.6,0.8) and (-0.5,1.1) .. (-0.4,1.2) to [out=50,in=180] (-0.3,1.25) to [out=0,in=-90] (-0.18,1.31) to [out=90,in=0] (-0.33,1.32) .. controls (-0.42,1.33) and (-0.4,1.6) .. (-0.2,1.5) .. controls (-0.1,1.45) and (-0.1,1.62) .. (-0.3,1.6) to [out=190,in=70] (-0.56,1.2) to [out=-110,in=50] (-0.7,1);
\draw (0.25,1.73) .. controls (0.5,1.4) and (0.8,1.4) .. (0.8,0.9) .. controls (0.8,0.4) and (0.5,-0.25) .. (-0.1,-0.25) to [out=180,in=250] (-0.35,0.03);
\draw (-0.05,1.72) .. controls (0.2,1.35) and (0.5,1.35) .. (0.5,0.85) .. controls (0.5,0.5) and (0.1,0.4) .. (-0.2,0.4);
\draw (-0.4,0.28) .. controls (-0.4,0.25) and (-0.45,0.25) .. (-0.45,0.15) to [out=-90,in=180] (-0.25,0);
\draw (0.15,2) to [out=15,in=100] (0.4,1.9) to [out=-80,in=10] (-0.2,1.7) .. controls (-0.7,1.7) and (-0.8,1) .. (-0.6,0.6) .. controls (-0.5,0.45) and (-0.4,0.4) .. (-0.2,0.4);
\draw [dashed] (-0.2,0.4) to [out=-40,in=90] (0.05,0);
\draw [dashed] (-0.6,0.6) to [out=-60,in=140] (-0.4,0.28) to [out=-40,in=90] (-0.25,0);
\path [pattern=north east lines] (0.15,2) arc (97:-75:0.22 and 0.14) -- cycle;
\path [pattern=north east lines] (-0.25,0) arc (-85:-230:0.18 and 0.15) -- (-0.3,0.2) -- cycle;
\draw [->] (2,1) -- (3,1);

\draw (5,1) circle (1.5);
\draw (5,2) ellipse (0.15 and 0.1);
\draw (5.25,1.15) arc (0:-180:0.25 and 0.15);
\draw (5.2,1.07) arc (0:180:0.2 and 0.075);
\draw (5.4,1.93) .. controls (5.5,1.9) and (5.6,2.3) .. (5.2,2.3) to [out=180,in=105] (4.2,0.7) to [out=-75,in=155] (4.6,0.1);
\draw [dashed] (4.845,2) to [out=-90,in=140] (5,1.6);
\draw [dashed] (5.16,2) to [out=-90,in=140] (5.3,1.65);
\draw (5,1.6) .. controls (5.2,1.35) and (5.5,1.35) .. (5.5,0.85) .. controls (5.5,0.5) and (5.1,0.3) .. (4.8,0.4) .. controls (4.4,0.5) and (4.3,1.1) .. (4.7,1.5) .. controls (4.9,1.7) and (5.2,1.5) .. (5.4,1.7) .. controls (5.5,1.85) and (5.4,2.05) .. (5.16,2);
\draw (5.3,1.64) .. controls (5.5,1.4) and (5.8,1.4) .. (5.8,0.9) .. controls (5.8,0.4) and (5.6,0) .. (5,0) to [out=180,in=-25] (4.6,0.1);
\path [pattern=north east lines] (5.15,2) arc (93:-60:0.28 and 0.2) -- cycle;
\draw (5.25,0.25) arc (0:-180:0.25 and 0.15);
\draw (5.2,0.17) arc (0:180:0.2 and 0.075);
\path [pattern=north east lines] (5,0.17) ellipse (0.2 and 0.075);
\draw [pattern=north east lines] (4.83,0.3) ellipse (0.04 and 0.09);
\draw [->] (3,-0.3) -- (2,-1);

\draw (0,-2.5) circle (1.5);
\draw (0,-1.5) ellipse (0.15 and 0.1);
\draw (0.25,1.15-3.5) arc (0:-180:0.25 and 0.15);
\draw (0.2,1.07-3.5) arc (0:180:0.2 and 0.075);
\draw (0.4,1.93-3.5) .. controls (0.5,-1.6) and (0.6,-1.2) .. (0.2,-1.2) to [out=180,in=105] (-0.8,0.7-3.5) to [out=-75,in=155] (-0.4,-3.4);
\draw [dashed] (4.845-5,-1.5) to [out=-90,in=140] (0,-1.9);
\draw [dashed] (0.16,-1.5) to [out=-90,in=140] (0.3,1.65-3.5);
\draw (0,-1.9) .. controls (0.2,1.35-3.5) and (0.5,1.35-3.5) .. (0.5,0.85-3.5) .. controls (0.5,-3) and (0.1,-3.2) .. (-0.2,-3.1) .. controls (-0.6,-3) and (-0.7,-2.4) .. (-0.3,-2) .. controls (-0.1,-1.8) and (0.2,-2) .. (0.4,-1.8) .. controls (0.5,1.85-3.5) and (0.4,2.05-3.5) .. (0.16,-1.5);
\draw (0.3,1.64-3.5) .. controls (0.5,-2.1) and (0.8,-2.1) .. (0.8,-2.6) .. controls (0.8,-3.1) and (0.6,-3.5) .. (0,-3.5) to [out=180,in=-25] (-0.4,-3.4);
\path [pattern=north east lines] (0.15,-1.5) arc (93:-60:0.28 and 0.2) -- cycle;
\draw (0.22,0.24-3.5) arc (0:-180:0.22 and 0.15);
\draw (0.2,0.17-3.5) arc (0:180:0.2 and 0.075);
\path [pattern=north east lines] (0,0.17-3.5) ellipse (0.2 and 0.075);
\draw [pattern=north east lines] (-0.2,-3.3) .. controls (-0.9,-3.3) and (-1,-1.8) .. (-0.3,-1.65) .. controls (-0.1,-1.6) and (0.1,-1.6) .. (0.2,-1.7) .. controls (0.1,-1.8) and (-0.1,-1.7) .. (-0.3,-1.8) .. controls (-0.5,-1.9) and (-0.7,-2.2) .. (-0.6,-2.7) .. controls (-0.5,-3.1) and (-0.3,-3.1) .. (-0.2,-3.3);
\draw [->] (2,-2.5) -- (3,-2.5);

\draw (5,-2.5) circle (1.5);
\draw (5,-1.5) ellipse (0.15 and 0.1);
\draw (5.25,1.15-3.5) arc (0:-180:0.25 and 0.15);
\draw (5.2,1.07-3.5) arc (0:180:0.2 and 0.075);
\draw (5.4,1.93-3.5) .. controls (5.5,-1.6) and (5.6,-1.2) .. (5.2,-1.2) to [out=180,in=105] (5-0.8,0.7-3.5) to [out=-75,in=155] (5-0.4,-3.4);
\draw [dashed] (4.845,-1.5) to [out=-90,in=140] (5,-1.9);
\draw [dashed] (5.16,-1.5) to [out=-90,in=140] (5.3,1.65-3.5);
\draw (5,-1.9) .. controls (5.2,1.35-3.5) and (5.5,1.35-3.5) .. (5.5,0.85-3.5) .. controls (5.5,-3) and (5.1,-3.2) .. (5-0.2,-3.1) .. controls (5-0.6,-3) and (5-0.7,-2.4) .. (5-0.3,-2) .. controls (5-0.1,-1.8) and (5.2,-2) .. (5.4,-1.8) .. controls (5.5,1.85-3.5) and (5.4,2.05-3.5) .. (5.16,-1.5);
\draw (5.3,1.64-3.5) .. controls (5.5,-2.1) and (5.8,-2.1) .. (5.8,-2.6) .. controls (5.8,-3.1) and (5.6,-3.5) .. (5,-3.5) to [out=180,in=-25] (5-0.4,-3.4);
\path [pattern=north east lines] (5.15,-1.5) arc (93:-60:0.28 and 0.2) -- cycle;
\draw [pattern=north east lines] (4.65,-1.75) .. controls (4.9,-1.6) and (5.1,-1.65) .. (5.2,-1.7) .. controls (5.1,-1.75) and (4.9,-1.8) .. (4.7,-1.9) .. controls (4.5,-2) and (4.5,-2.3) .. (4.4,-2.3) .. controls (4.3,-2.3) and (4.4,-1.9) .. (4.65,-1.75);
\draw [->] (3,-3.8) -- (2,-4.5);

\draw (0,-6) circle (1.5);
\draw (0,-5) ellipse (0.15 and 0.1);
\draw (0.25,1.15-7) arc (0:-180:0.25 and 0.15);
\draw (0.2,1.07-7) arc (0:180:0.2 and 0.075);
\draw (0.4,1.93-7) .. controls (0.5,-5.1) and (0.6,-4.7) .. (0.2,-4.7) to [out=180,in=105] (-0.8,0.7-7) to [out=-75,in=155] (-0.4,-6.9);
\draw [dashed] (4.845-5,-5) to [out=-90,in=140] (0,-5.4);
\draw [dashed] (0.16,-5) to [out=-90,in=140] (0.3,1.65-7);
\draw (0,-5.4) .. controls (0.2,1.35-7) and (0.5,1.35-7) .. (0.5,0.85-7) .. controls (0.5,-6.5) and (0.1,-6.7) .. (-0.2,-6.6) .. controls (-0.6,-6.5) and (-0.7,-5.9) .. (-0.3,-5.5) .. controls (-0.1,-5.3) and (0.2,-5.5) .. (0.4,-5.3) .. controls (0.5,1.85-7) and (0.4,2.05-7) .. (0.16,-5);
\draw (0.3,1.64-7) .. controls (0.5,-5.6) and (0.8,-5.6) .. (0.8,-6.1) .. controls (0.8,-6.6) and (0.6,-7) .. (0,-7) to [out=180,in=-25] (-0.4,-6.9);
\path [pattern=north east lines] (0.15,-5) arc (93:-60:0.28 and 0.2) -- cycle;
